ProofCouncil: An LLM Agent for Solving Open Mathematical Problems

Large language models (LLMs) have shown increasing promise in solving open problems in mathematics. However, their performance can be further improved through agentic workflows tailored to real-world mathematical practice. To this end, we introduce ProofCouncil, a mathematical agent that is designed to tackle open problems using an author-critic architecture. ProofCouncil served as a submission to the second batch of FirstProof, a challenge consisting of 10 real-world mathematical problems that agents must solve autonomously. Its submissions for 6 of the 10 problems were judged by the referees to be correct up to at most minor revisions, showing the best performance among participating teams. We also evaluate ProofCouncil on 30 open problems collected from mathematical researchers. Among the 21 solutions that received human feedback, 5 were judged completely correct, 2 more were judged promising pending final verification, and a further 8 contained useful partial progress. In this short paper, we describe the development of ProofCouncil and the agent-building library used to create it, which we release as open source to the community.

==> figures/overview.tex <==
\providecommand{\lexeme}[1]{\texttt{#1}}
\definecolor{accentblue}{RGB}{88,139,202}
\definecolor{lightgreen}{RGB}{220,245,230}
\definecolor{lightred}{RGB}{250,225,225}
\definecolor{darkgreen}{RGB}{40,167,69}
\definecolor{darkred}{RGB}{220,53,69}
\definecolor{textgray}{RGB}{120,120,120}
\definecolor{lightgray}{RGB}{240,240,240}
\definecolor{gray2}{HTML}{FCFCFC}
\definecolor{overviewblue}{HTML}{347bc6}
\definecolor{purple}{RGB}{155, 89, 182}
\usetikzlibrary{arrows.meta,positioning,fit,shadows.blur}

\noindent\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
    node distance=7mm and 8mm,
    base/.style={
        draw=gray,
        fill=lightgray,
        rounded corners=3pt,
        font=\sffamily,
        blur shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, shadow opacity=20}
    },
    stagebox/.style={
        base,
        minimum width=2.25cm,
        minimum height=0.95cm,
        align=center,
        text width=2.25cm,
        inner sep=3pt,
        font=\sffamily\small
    },
    agentbox/.style={
        stagebox,
        fill=accentblue!20,
        draw=accentblue,
        minimum width=2.45cm
    },
    authorbox/.style={
        stagebox,
        fill=purple!13,
        draw=purple
    },
    filebox/.style={
        stagebox,
        fill=lightgray!20,
        draw=gray,
        text width=2.25cm,
        minimum width=2.45cm
    },
    auxbox/.style={
        stagebox,
        fill=gray2,
        draw=accentblue!65,
        text width=2.0cm,
        minimum height=0.82cm,
        font=\sffamily\scriptsize
    },
    packetbox/.style={
        stagebox,
        fill=accentblue!12,
        draw=accentblue!75,
        text width=2.1cm
    },
    gatebox/.style={
        stagebox,
        fill=lightgray!20,
        draw=gray,
        text width=2.15cm,
        minimum width=2.35cm
    },
    resultbox/.style={
        base,
        minimum height=0.58cm,
        minimum width=1.55cm,
        align=center,
        font=\sffamily\bfseries\small
    },
    accept/.style={resultbox, fill=lightgreen, draw=darkgreen, text=darkgreen},
    reject/.style={resultbox, fill=lightred, draw=darkred, text=darkred},
    label/.style={
        font=\sffamily\tiny,
        text=textgray,
        align=center,
        inner sep=1pt
    },
    arrow/.style={
        ->,
        thick,
        line width=0.4mm,
        color=overviewblue!80,
        >={Triangle[scale=0.6]}
    },
    greenarrow/.style={
        arrow,
        color=darkgreen!85
    },
    optional/.style={
        arrow,
        dashed,
        color=overviewblue!58
    },
    feedback/.style={
        arrow,
        color=darkred!75
    }
]

\node[stagebox, fill=gray2, draw=gray] (problem) at (0,0) {\textbf{Problem}\\[-1pt]{\scriptsize statement}};

\node[authorbox, right=0.5cm of problem] (author) {\textbf{Author}\\[-1pt]{\scriptsize edits proof}};
% \node[filebox, right=of author] (workspace) {\textbf{Workspace}\\[-1pt]{\ttfamily\tiny answer.tex}\\[-1pt]{\ttfamily\tiny research\_notes.tex}\\[-1pt]{\ttfamily\tiny references.bib}};

\node[agentbox, right=3.4cm of author, yshift=0.65cm] (critic) {\textbf{Stateful Critic}\\[-1pt]{\scriptsize Same conversation}};
\node[agentbox, right=3.4cm of author, yshift=-0.65cm] (fresh) {\textbf{Fresh Critic}\\[-1pt]{\scriptsize New conversation}};
\node[auxbox, right=0.72cm of author, yshift=1.15cm] (council) {\textbf{LLM Council}\\[-1pt]Other LLMs};
\node[auxbox, right=0.72cm of author, yshift=-1.15cm] (compute) {\textbf{Compute Node}\\[-1pt]CAS worker};

% \node[packetbox, right=1.05cm of critic] (packet) {\textbf{Next prompt}\\[-1pt]{\scriptsize critique}\\[-1pt]{\scriptsize council replies}\\[-1pt]{\scriptsize compute zip}};
% \node[gatebox, right=of packet] (ready) {\textbf{Ready gate}\\[-1pt]{\scriptsize Author ready}\\[-1pt]{\scriptsize Critic ready}};
\node[accept, right=0.65cm of fresh] (ship) {Return};

% \node[
%     draw=gray!70,
%     dashed,
%     rounded corners=4pt,
%     fit=(author) (workspace) (critic) (council) (compute) (packet),
%     inner xsep=5pt,
%     inner ysep=7pt,
%     label={[label, yshift=-0.1cm]north:{round $k$: write, review, and gather auxiliary evidence}}
% ] (roundbox) {};

% \node[
%     draw=gray!70,
%     dashed,
%     rounded corners=4pt,
%     fit=(ready) (fresh) (ship) (revise),
%     inner xsep=5pt,
%     inner ysep=7pt,
%     label={[label, yshift=-0.1cm]north:{shipping gate}}
% ] (gategroup) {};

\draw[arrow] (problem.east) -- (author.west);
% \draw[arrow] (author.east) -- node[label, above] {writes} (workspace.west);
\coordinate (criticsplit) at ([xshift=0.58cm]author.east);
\draw[arrow] (author.east) -- (criticsplit) |- node[label, below, pos=0.74] {other rounds} (critic.west);
\draw[arrow] (criticsplit) |- node[label, above, pos=0.74] {Every $k$ rounds} (fresh.west);
\draw[optional] (author.east) -- ++(0.29,0) |- (council.west);
\draw[optional] (author.east) -- ++(0.29,0) |-  (compute.west);
\draw[optional] (council.north) -- ++(0,0.1) -| ([xshift=0.25cm]author.north);
\draw[optional] (compute.south) -- ++(0,-0.1) -| ([xshift=0.25cm]author.south);

\draw[greenarrow] (critic.south) -- node[label, right, pos=0.5] {fresh audit} (fresh.north);
\draw[feedback] (critic.north) -- node[label, right, pos=0.5] {rejects proof} ++(0,0.65) -| (author.north);
% \draw[optional] (council.east) -| (packet.north);
% \draw[optional] (compute.east) -| (packet.south);

\draw[greenarrow] (fresh.east) -- (ship.west);
\draw[feedback] (fresh.south) -- node[label, right, pos=0.5] {rejects proof} ++(0,-0.65) -| (author.south);

% \draw[feedback] (ready.south) -- node[label, left] {not both ready} (revise.north);
% \draw[feedback] (fresh.south west) |- node[label, pos=0.22, left] {audit fails} (revise.east);
% \draw[feedback] (revise.west) -- ++(-9.25,0) |- node[label, pos=0.25, below] {round $k+1$ feedback} (author.south);

% \node[label, anchor=north] at (ship.south) {persist final \texttt{answer.tex}};
% \node[label, anchor=north, text width=2.8cm] at (compute.south) {reply is consumed by the next Author turn};

\end{tikzpicture}%
}

